Tiga: Compiling Graph Message Passing at Scale

Graph message passing offers a common way to express learning algorithms, physical simulations, and numerical solvers. Efficient execution depends on interaction structure and data movement, which can be obscured when a program is expressed as a sequence of tensor operations. On memory-constrained systems such as laptops, materializing connectivity and intermediate messages can also exhaust device memory. We present Tiga, a just-in-time compiler that separates the definition of a message-passing program from how its interactions are traversed, computed, and stored. Tiga preserves graph relations and reducer algebra in a multi-level intermediate representation, enabling traversal specialization, fusion of relation generation with aggregation, and reverse-mode automatic differentiation. Backend-specific lowering targets CPUs and GPUs. Its runtime extends execution beyond device-memory capacity by streaming graph partitions from disk through host memory with page-sized device staging buffers; partition ownership and halo exchange extend the same programming model to distributed execution. A Python interface interoperates with ordinary PyTorch tensors and autograd for forward and backward computation. Numerical checks validate outputs and gradients for differentiable workloads. A differentiated geometric workload characterizes the memory--time tradeoff of fused forward and backward execution. Evaluation against matched Torch and PyTorch Geometric baselines demonstrates reduced runtime and device-memory use for generated-relation workloads, while offloaded forward execution processes billion-edge graphs on a single memory-limited GPU. Measurements on heterogeneous devices further characterize the communication and load-balance costs of distributed execution.

==> figures/storage-hierarchy.tex <==
% Native vector diagram: widths are schematic, not measured capacities.
\begin{tikzpicture}[font=\small, >=Latex,
  tier/.style={draw=black!45, line width=.6pt, align=center, inner sep=6pt},
  note/.style={anchor=west, align=left, text width=4.3cm, font=\footnotesize},
  transfer/.style={->, line width=.8pt, draw=black!65}]
  \node[tier, minimum width=3.6cm, minimum height=1.0cm] (chip) at (4.5,6.5)
    {\textbf{On-chip storage}\\Registers / shared SRAM};
  \node[tier, draw=tigateal, fill=tigateal!7, line width=1.1pt,
    minimum width=6cm, minimum height=1.25cm] (gpu) at (4.5,4.4)
    {\textbf{GPU device memory}\\HBM or GDDR\\
     \textcolor{tigateal}{\textbf{Active page + full output}}};
  \node[tier, minimum width=7.5cm, minimum height=1.1cm] (ram) at (4.5,2.2)
    {\textbf{Host DRAM}\\File-backed pages + gather / staging buffers};
  \node[tier, minimum width=9cm, minimum height=1.1cm] (disk) at (4.5,0)
    {\textbf{NVMe-backed persistent store}\\Full CSR topology + source fields};

  \draw[transfer] (disk.north) -- node[right, font=\footnotesize]
    {Read / mmap; gather page inputs} (ram.south);
  \draw[transfer] (ram.north) -- node[right, font=\footnotesize]
    {Host-to-device page transfer} (gpu.south);
  \draw[<->, line width=.8pt, draw=black!65] (gpu.north) --
    node[right, font=\footnotesize] {Kernel loads / stores} (chip.south);

  \node[note] at (9.5,6.5) {Kernel-local working state\\No full edge-message array};
  \node[note, text=tigateal] at (9.5,4.4)
    {\textbf{Capacity constraint}\\Active page + full output\\must fit device memory};
  \node[note] at (9.5,2.2) {Bounded page staging\\Gather source values\\by destination-row page};
  \node[note] at (9.5,0) {Persistent graph storage\\Graph need not fit GPU\\Source fields stay on disk};
  \draw[black!30, densely dotted] (chip.east) -- (9.3,6.5);
  \draw[black!30, densely dotted] (gpu.east) -- (9.3,4.4);
  \draw[black!30, densely dotted] (ram.east) -- (9.3,2.2);
  \draw[black!30, densely dotted] (disk.east) -- (9.3,0);
\end{tikzpicture}

